Q-balls and charged Q-balls in a two-scalar field theory with generalized Henon-Heiles potential

We construct Q-ball solutions from a model consisting of one massive scalar field $\xi$ and one massive complex scalar field $\phi$ interacting via the cubic couplings $g_1 \xi \phi^{*} \phi + g_2 \xi^3$, typical of Henon-Heiles-like potentials. Although being formally simple, these couplings allow for Q-balls. In one spatial dimension, analytical solutions exist, either with vanishing or non vanishing $\phi$. In three spatial dimensions, we numerically build Q-ball solutions and investigate their behaviours when changing the relatives values of $g_1$ and $g_2$. For $g_1<g_2$, two Q-balls with the same frequency exist, while $\omega=0$ can be reached when $g_1>g_2$. We then extend the former solutions by gauging the U(1)-symmetry of $\phi$ and show that charged Q-balls exist.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
